Action abstractions for amortized sampling

As trajectories sampled by policies used by reinforcement learning (RL) and generative flow networks (GFlowNets) grow longer, credit assignment and exploration become more challenging, and the long planning horizon hinders mode discovery and generalization. The challenge is particularly pronounced in entropy-seeking RL methods, such as generative flow networks, where the agent must learn to sample from a structured distribution and discover multiple high-reward states, each of which take many steps to reach. To tackle this challenge, we propose an approach to incorporate the discovery of action abstractions, or high-level actions, into the policy optimization process. Our approach involves iteratively extracting action subsequences commonly used across many high-reward trajectories and `chunking' them into a single action that is added to the action space. In empirical evaluation on synthetic and real-world environments, our approach demonstrates improved sample efficiency performance in discovering diverse high-reward objects, especially on harder exploration problems. We also observe that the abstracted high-order actions are interpretable, capturing the latent structure of the reward landscape of the action space. This work provides a cognitively motivated approach to action abstraction in RL and is the first demonstration of hierarchical planning in amortized sequential sampling.

==> figures/figure1.tex <==
\documentclass[margin=2pt]{standalone}

\usepackage{amsmath,amsfonts}
\usepackage{booktabs}
\usepackage{multirow}
\usepackage{colortbl}
\usepackage{natbib}
\usepackage[dvipsnames]{xcolor}
\usepackage{tikz}
\usepackage{ifthen}
\usepackage{newtxtext,newtxmath}
\usetikzlibrary{positioning}
\usetikzlibrary{arrows}
\usetikzlibrary{calc,fit}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{shapes.misc}
\usetikzlibrary{decorations.pathmorphing}
\usetikzlibrary{decorations.pathreplacing}

\begin{document}

\begin{tikzpicture}[
    every node/.style={inner sep=5pt},
    neuron/.style={circle, draw, minimum size=15pt, thick, fill=white},
    out_neuron/.style={draw, rounded corners=5pt, minimum height=15pt, thick},
    neuron_edge/.style={-},
    action/.style={},
    snaky/.style={decorate, decoration={snake,amplitude=1pt,segment length=5pt,post length=2pt,pre length=2pt},->},
    title/.style={anchor=south, scale=1, yshift=36pt},
    y=100pt,x=100pt
    ]

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,foreground,main}
\definecolor{groupcolor1}{HTML}{88a4c9}
\definecolor{groupcolor2}{HTML}{aad6cd}
\definecolor{groupcolor3}{HTML}{ff8696}
\definecolor{groupcolor4}{HTML}{c8dd92}
\definecolor{chunk1}{HTML}{ff0000}
\definecolor{chunk2}{HTML}{0000ff}

\def\numfirstlayer{3}
\def\numsecondlayer{6}
\def\numoutlayer{4}

\foreach \x in {1,...,\numfirstlayer}
    \node[neuron](n0\x) at (0, 0.1*\numfirstlayer+0.1-0.2*\x) {};

\foreach \x in {1,...,\numsecondlayer}
    \node[neuron](n1\x) at (0.5, 0.1*\numsecondlayer+0.1-0.2*\x) {};

\foreach \x in {1,...,\numoutlayer}
    \node[out_neuron](n2\x) at (1, 0.16666*\numoutlayer+0.166666-0.33333*\x) {$a_\x$};

\foreach \x in {1,...,\numfirstlayer}
    \foreach \y in {1,...,\numsecondlayer}
        \draw[neuron_edge] (n0\x) -- (n1\y);

\foreach \x in {1,...,\numsecondlayer}
    \foreach \y in {1,...,\numoutlayer}
        \draw[neuron_edge] (n1\x) -- (n2\y);

% this could probably be done with counters but I'm lazy to fight with csname and expandafter

\expandafter\def\csname lentraj1\endcsname{6}
\expandafter\def\csname lentraj2\endcsname{5}
\expandafter\def\csname lentraj3\endcsname{7}
\expandafter\def\csname lentraj5\endcsname{6}

\newcommand{\arrdef}[3]{\expandafter\def\csname a#1#2\endcsname{#3}}

\arrdef111\arrdef124\arrdef133\arrdef142\arrdef152\arrdef164
\arrdef214\arrdef223\arrdef232\arrdef244\arrdef254
\arrdef312\arrdef324\arrdef331\arrdef342\arrdef354\arrdef362\arrdef373
\arrdef514\arrdef523\arrdef534\arrdef543\arrdef551\arrdef561

\foreach \t in {1,...,5}{
    \ifthenelse{\equal{\t}{4}}{
        \node[] (traj\t) at (2,0.5+0.25-0.25*\t+0.025) {$\vdots$};
        \node[] (traj\t) at (4,0.5+0.25-0.25*\t+0.025) {$\vdots$};
    }{
        \foreach \i in {1,...,\csname lentraj\t\endcsname}{
            \node[action] (a\t\i) at (2-0.2+0.2*\i,0.5+0.25-0.25*\t) {$a_{\csname a\t\i\endcsname}$};
            \def\thisnum{\csname a\t\i\endcsname}
            \pgfmathparse{int(\i-1)}
            \def\lastnum{\csname a\t\pgfmathresult\endcsname}
            \ifthenelse{\equal{\lastnum}{4}}{
                \ifthenelse{\equal{\thisnum}{3}}{
                    \begin{pgfonlayer}{foreground}
                        \pgfmathparse{int(\i-1)}
                        \node[fit=(a\t\i)(a\t\pgfmathresult), inner sep=-2pt, rounded corners=5pt, fill=chunk1!20] () {};
                    \end{pgfonlayer}
                }{}
            }{}
            \ifthenelse{\equal{\lastnum}{2}}{
                \ifthenelse{\equal{\thisnum}{4}}{
                    \begin{pgfonlayer}{foreground}
                        \pgfmathparse{int(\i-1)}
                        \node[fit=(a\t\i)(a\t\pgfmathresult), inner sep=-2pt, rounded corners=5pt, fill=chunk2!20] () {};
                    \end{pgfonlayer}
                }{}
            }{}
        }
        \node[action] (a\t T) at (2+0.2*\csname lentraj\t\endcsname,0.5+0.25-0.25*\t) {$\top$};
        \begin{pgfonlayer}{background}
            \node[fit=(a\t 1)(a\t T), inner sep=0pt, rounded corners=5pt, fill=groupcolor1!20] (traj\t) {};
        \end{pgfonlayer}
        \def\vt{\ifthenelse{\equal{\t}{5}}{N}{\t}}
        \node[inner sep=2pt,rounded corners=5pt, fill=yellow!50] (term\t) at (4,0.5+0.25-0.25*\t) {$x^{(\vt)}\Longrightarrow R\left(x^{(\vt)}\right)$};
        \draw[snaky,shorten <= 2pt] (traj\t) -- (term\t);
    }
}

\begin{pgfonlayer}{background}
    \node[fit=(n01)(n0\numfirstlayer)(n11)(n1\numsecondlayer)(n21)(n2\numoutlayer),fill=groupcolor2!20,rounded corners=5pt] (nn) {};
    \node[fit=(traj1)(traj2)(traj3)(traj5)] (traj) {};
    \node[fit=(term1)(term5)] (term) {};
    \node[fit=(nn),minimum height=150pt] (nnwrapper) {};
    \node[fit=(traj),minimum height=150pt] (trajwrapper) {};
    \node[fit=(term),minimum height=150pt] (termwrapper) {};
\end{pgfonlayer}

\draw[very thick, -latex] (nn) -- (traj) { node[midway, above ] { \large rollouts } node[midway, below ] { $\left(\text{\begin{minipage}{50pt}\centering\small on-policy or exploratory\end{minipage}}\right)$ } } ;

\draw[-latex] (term.north) to[out=135,in=45,looseness=0.2] node[midway,above] (innerlabel) {\large policy update} (nn.north) ; % todo: curved arrow instead

\node[out_neuron,fill=chunk1!20](n25) at (1, 0.16666*\numoutlayer+0.166666-0.33333*5) {$a_4\,a_3$};
\node[out_neuron,fill=chunk2!20](n26) at (1, 0.16666*\numoutlayer+0.166666-0.33333*6) {$a_2\,a_4$};

\begin{pgfonlayer}{foreground}
    \node[fit=(n25)(n26), fill=groupcolor2!20, inner sep=4pt, rounded corners=5pt] (nnnew) {};
    \foreach \x in {1,...,\numsecondlayer}{
        \draw[neuron_edge,dashed,draw=chunk1] (n1\x) -- (n25.west);
        \draw[neuron_edge,dashed,draw=chunk2] (n1\x) -- (n26.west);
    }
\end{pgfonlayer}

\node[title] (nn_title) at (nnwrapper.{north}) {\bf\large Policy network};
\node[title] (traj_title) at (trajwrapper.{north}) {\bf\large Sampled trajectories};
\node[title] (term_title) at (termwrapper.{north}) {\bf\large Terminal states\vphantom{j}};

\node[right=180pt of nnnew](outerlabel3) { \large filter and compress } ;
\draw[-latex] (traj.south) -- (outerlabel3);
\draw[-latex] (term.south) -- (outerlabel3);
\draw[-latex] (outerlabel3) -- (nnnew.east) node[midway, below] {\large augment action space};

\begin{pgfonlayer}{background}
    \node[fit=(nn)(traj)(term)(innerlabel), inner sep=4pt, rounded corners=5pt, very thick, double,draw=groupcolor2] (innerloop) {};
    \node[fit=(nnnew)(innerloop), inner sep=4pt, rounded corners=5pt, very thick,double, draw=groupcolor3] (outerloop) {};
\end{pgfonlayer}
\node[anchor={north west}] at (innerloop.{north west}) {\it\large Inner loop: Sampler training};
\node[anchor={south east}] at (outerloop.{south east}) {\it\large Outer loop: Abstraction};

\end{tikzpicture}
\end{document}
